Dual-Mandate Patrols: Multi-Armed Bandits for Green Security

Conservation efforts in green security domains to protect wildlife and forests are constrained by the limited availability of defenders (i.e., patrollers), who must patrol vast areas to protect from attackers (e.g., poachers or illegal loggers). Defenders must choose how much time to spend in each region of the protected area, balancing exploration of infrequently visited regions and exploitation of known hotspots. We formulate the problem as a stochastic multi-armed bandit, where each action represents a patrol strategy, enabling us to guarantee the rate of convergence of the patrolling policy. However, a naive bandit approach would compromise short-term performance for long-term optimality, resulting in animals poached and forests destroyed. To speed up performance, we leverage smoothness in the reward function and decomposability of actions. We show a synergy between Lipschitz-continuity and decomposition as each aids the convergence of the other. In doing so, we bridge the gap between combinatorial and Lipschitz bandits, presenting a no-regret approach that tightens existing guarantees while optimizing for short-term performance. We demonstrate that our algorithm, LIZARD, improves performance on real-world poaching data from Cambodia.

==> figures/plot_historical_data.tex <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.5\linewidth,
  height=0.35\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\tiny},
%   label style={font=\tiny},
  ymajorgrids=true,
}

\begin{axis}[ 
  at={(0, 0)},
  xlabel={\footnotesize{Num. timesteps historical data}},
%   title style={yshift=-.7ex},
%   title={\textsc{Historical Data}},
%   ylabel style={align=center}, 
  ylabel absolute, ylabel style={ yshift=-.4cm},
  ylabel={\footnotesize{Avg. reward}},
  xlabel near ticks,
%   ylabel near ticks,
  legend cell align={left},
  legend style={
    align=left,
    % cell align={left},
    at={(2.4, 1.1)},
    legend columns=1,
    font=\scriptsize, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=.5,
  ymax=1,
  xmin=0,
  xmax=2000,
]

% plots
% \addplot [blue, thick, mark=none] table [x=t, y=avg_empirical, col sep=comma] {data/historical_data_N100_top50.csv}; \addlegendentry{empirical top 50 -- empirical reward}
\addplot [dashed, green!40!gray, thick, mark=none] table [x=t, y=avg_top_true, col sep=comma] {data/historical_data_N100_top10.csv}; \addlegendentry{true top 10 targets}
\addplot [orange, thick, mark=none] table [x=t, y=avg_true, col sep=comma] {data/historical_data_N100_top10.csv}; \addlegendentry{empirical top 10 targets}
% \addplot [dotted, red, thick, mark=none] table [x=t, y=avg_all, col sep=comma] {data/historical_data_N100_top50.csv}; \addlegendentry{all targets}

% error bars
\addplot [draw=none, mark=none, name path=empirical_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/historical_data_N100_top10.csv};
\addplot [draw=none, mark=none, name path=empirical_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/historical_data_N100_top10.csv};
\tikzfillbetween[of=empirical_low and empirical_high, on layer=main]{orange, opacity=0.2};


\end{axis}

% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> figures/plot_performance.tex <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=0.55\linewidth,
  height=0.4\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\tiny},
%   label style={font=\tiny},
  ymajorgrids=true,
}

\begin{axis}[ 
  at={(0, 0)},
%   xlabel={Timestep~$t$},
  title style={yshift=-.7ex},
  title={\textsc{Synthetic Data}},
%   ylabel style={align=center}, 
  ylabel absolute, ylabel style={ yshift=-.4cm},
  ylabel={\footnotesize{Performance}},
  xlabel near ticks,
%   ylabel near ticks,
  legend style={
    align=left,
    at={(2.5, 1.6)},
    legend columns=5,
    font=\scriptsize, 
    draw=none,
    fill=none,
    /tikz/every even column/.append style={column sep=0.15cm}},
  ymin=-70,
  ymax=70,
  xmin=0,
  xmax=500,
]

% plots

\addplot [green, thick, mark=none] table [x=t, y=decomposed_avg, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv}; \addlegendentry{LIZARD}

\addplot [red, thick, mark=none] table [x=t, y=CUCB_avg, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv}; \addlegendentry{CUCB}

\addplot [orange, thick, mark=none] table [x=t, y=lipschitz_avg, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv}; \addlegendentry{Zooming}

\addplot [yellow, thick, mark=none] table [x=t, y=minion_avg, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv}; \addlegendentry{MINION}

\addplot [cyan, dashed, thick, mark=none] table [x=t, y=historical_exploit_avg, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv}; \addlegendentry{Exploit}


%%% plots with shaded error regions

% exploit
\addplot [draw=none, mark=none, name path=exploit_high] table [x=t, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\addplot [draw=none, mark=none, name path=exploit_low] table [x=t, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\tikzfillbetween[of=exploit_low and exploit_high, on layer=bg]{cyan, opacity=0.2};


% minion
\addplot [draw=none, mark=none, name path=minion_high] table [x=t, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\addplot [draw=none, mark=none, name path=minion_low] table [x=t, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\tikzfillbetween[of=minion_low and minion_high, on layer=main]{yellow, opacity=0.5};


% zooming
\addplot [draw=none, mark=none, name path=zooming_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\addplot [draw=none, mark=none, name path=zooming_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\tikzfillbetween[of=zooming_low and zooming_high, on layer=main]{orange, opacity=0.3};


% CUCB
\addplot [draw=none, mark=none, name path=cucb_high] table [x=t, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\addplot [draw=none, mark=none, name path=cucb_low] table [x=t, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\tikzfillbetween[of=cucb_low and cucb_high, on layer=main]{red, opacity=0.2};


% lizard
\addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/smooth_performance_synthetic_n25_b1.csv};
\tikzfillbetween[of=lizard_low and lizard_high, on layer=bg]{green, opacity=0.2};


\end{axis}

\begin{axis}[ 
  at={(0.47\linewidth, 0)},
  title={\textsc{Real-World Data}}, 
  title style={yshift=-.7ex},
  xlabel absolute, xlabel style={xshift=-2cm, yshift=.9ex},
  xlabel={\footnotesize{Timestep~$t$}},
%   ylabel style={align=center}, 
%   ylabel={\footnotesize{Regret}},
%   xlabel near ticks,
%   ylabel near ticks,
  ymin=-100,
  ymax=100,
  xmin=0,
  xmax=500,
]


%%% plots with shaded error regions

% exploit
\addplot [draw=none, mark=none, name path=exploit_high] table [x=t, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\addplot [draw=none, mark=none, name path=exploit_low] table [x=t, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\tikzfillbetween[of=exploit_low and exploit_high, on layer=bg]{cyan, opacity=0.2};

\addplot [cyan, dashed, thick, mark=none] table [x=t, y=historical_exploit_avg, col sep=comma] {data/smooth_performance_real_n25_b1.csv}; %\addlegendentry{Exploit}


% minion
\addplot [draw=none, mark=none, name path=minion_high] table [x=t, y expr=\thisrowno{11}+\thisrowno{12}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\addplot [draw=none, mark=none, name path=minion_low] table [x=t, y expr=\thisrowno{11}-\thisrowno{12}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\tikzfillbetween[of=minion_low and minion_high, on layer=main]{yellow, opacity=0.5};

\addplot [yellow, thick, mark=none] table [x=t, y=minion_avg, col sep=comma] {data/smooth_performance_real_n25_b1.csv}; %\addlegendentry{MINION}


% zooming
\addplot [draw=none, mark=none, name path=zooming_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\addplot [draw=none, mark=none, name path=zooming_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\tikzfillbetween[of=zooming_low and zooming_high, on layer=main]{orange, opacity=0.2=3};

\addplot [orange, thick, mark=none] table [x=t, y=lipschitz_avg, col sep=comma] {data/smooth_performance_real_n25_b1.csv}; %\addlegendentry{Zooming}


% CUCB
\addplot [draw=none, mark=none, name path=cucb_high] table [x=t, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\addplot [draw=none, mark=none, name path=cucb_low] table [x=t, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\tikzfillbetween[of=cucb_low and cucb_high, on layer=main]{red, opacity=0.3};

\addplot [red, thick, mark=none] table [x=t, y=CUCB_avg, col sep=comma] {data/smooth_performance_real_n25_b1.csv}; %\addlegendentry{CUCB}


% lizard
\addplot [draw=none, mark=none, name path=lizard_high] table [x=t, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\addplot [draw=none, mark=none, name path=lizard_low] table [x=t, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/smooth_performance_real_n25_b1.csv};
\tikzfillbetween[of=lizard_low and lizard_high, on layer=bg]{green, opacity=0.2};


\addplot [green, thick, mark=none] table [x=t, y=decomposed_avg, col sep=comma] {data/smooth_performance_real_n25_b1.csv}; %\addlegendentry{LIZARD}


\end{axis}

% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> figures/plot_vary_params.tex <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  width=.4\linewidth,
  height=.36\linewidth,
  xtick pos=left,
  ytick pos=left,
  tick label style={font=\tiny},
%   label style={font=\tiny},
  ymajorgrids=true,
}

\begin{axis}[ 
  at={(0, 0\linewidth)},
%   xlabel={(a)},
%   title={\textsc{Synthetic Data}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={xshift=-1.8cm, yshift=-.4cm},
  ylabel={\footnotesize{Reward}},
  xlabel near ticks,
  ylabel near ticks,
  legend style={
    align=left,
    at={(1.2,1.55)},
    legend columns=2,
    row sep=0cm,
    font=\scriptsize, 
    draw=none,
    fill=none,},
%   ymin=0,
%   ymax=.8,
  xmin=0,
  xmax=500,
]
\addplot [red, thin, mark=none] table [x=t, y=L20, col sep=comma] {data/reward_vary_L.csv}; \addlegendentry{$2.0$}
\addplot [brown, thin, mark=none] table [x=t, y=L12, col sep=comma] {data/reward_vary_L.csv}; \addlegendentry{$1.2$}
\addplot [green, thin, mark=none] table [x=t, y=L10, col sep=comma] {data/reward_vary_L.csv}; \addlegendentry{$1$}
\addplot [blue, thin, mark=none] table [x=t, y=L_exact, col sep=comma] {data/reward_vary_L.csv}; \addlegendentry{exact}

% L= 2.0
\addplot [draw=none, mark=none, name path=L20_high] table [x=t, y expr=\thisrowno{13}+\thisrowno{14}, col sep=comma] {data/reward_vary_L.csv};
\addplot [draw=none, mark=none, name path=L20_low] table [x=t, y expr=\thisrowno{13}-\thisrowno{14}, col sep=comma] {data/reward_vary_L.csv};
\tikzfillbetween[of=L20_low and L20_high, on layer=bg]{red, opacity=0.2};

% L= 1.2
\addplot [draw=none, mark=none, name path=L12_high] table [x=t, y expr=\thisrowno{9}+\thisrowno{10}, col sep=comma] {data/reward_vary_L.csv};
\addplot [draw=none, mark=none, name path=L12_low] table [x=t, y expr=\thisrowno{9}-\thisrowno{10}, col sep=comma] {data/reward_vary_L.csv};
\tikzfillbetween[of=L12_low and L12_high, on layer=bg]{brown, opacity=0.2};

% L = 1.0
\addplot [draw=none, mark=none, name path=L10_high] table [x=t, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/reward_vary_L.csv};
\addplot [draw=none, mark=none, name path=L10_low] table [x=t, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/reward_vary_L.csv};
\tikzfillbetween[of=L10_low and L10_high, on layer=bg]{green, opacity=0.2};

% L = exact
\addplot [draw=none, mark=none, name path=exact_high] table [x=t, y expr=\thisrowno{15}+\thisrowno{16}, col sep=comma] {data/reward_vary_L.csv};
\addplot [draw=none, mark=none, name path=exact_low] table [x=t, y expr=\thisrowno{15}-\thisrowno{16}, col sep=comma] {data/reward_vary_L.csv};
\tikzfillbetween[of=exact_low and exact_high, on layer=bg]{blue, opacity=0.2};
\end{axis}

\begin{axis}[ 
  at={(.31\linewidth, 0)},
  xlabel absolute, xlabel style={xshift=0, yshift=-1},
  xlabel={\footnotesize{Timestep~$t$}},
%   title={\textsc{Synthetic Data}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={xshift=-1.8cm, yshift=-.4cm},
%   ylabel={\scriptsize{Performance}},
%   xlabel near ticks,
%   ylabel near ticks,
  legend style={
    align=left,
    at={(1.2,1.55)},
    legend columns=1,
    font=\scriptsize, 
    draw=none,
    fill=none,},
%   ymin=0,
%   ymax=100,
  xmin=0,
  xmax=500,
]
\addplot [green, thin, mark=none] table [x=t, y=mono, col sep=comma] {data/reward_vary_mono.csv}; \addlegendentry{monotonic}
\addplot [magenta, thin, mark=none] table [x=t, y=no_mono, col sep=comma] {data/reward_vary_mono.csv}; \addlegendentry{no monotonic}

%%% plot shading

% monotonic
\addplot [draw=none, mark=none, name path=mono_high] table [x=t, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/reward_vary_mono.csv};
\addplot [draw=none, mark=none, name path=mono_low] table [x=t, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/reward_vary_mono.csv};
\tikzfillbetween[of=mono_low and mono_high, on layer=bg]{green, opacity=0.2};

% no monotonic
\addplot [draw=none, mark=none, name path=no_mono_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/reward_vary_mono.csv};
\addplot [draw=none, mark=none, name path=no_mono_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/reward_vary_mono.csv};
\tikzfillbetween[of=no_mono_low and no_mono_high, on layer=bg]{magenta, opacity=0.2};

\end{axis}

\begin{axis}[ 
  at={(.62\linewidth, 0)},
%   xlabel={\footnotesize{(c)}},
%   title={\textsc{Synthetic Data}},
%   ylabel style={align=center}, 
%   ylabel absolute, ylabel style={xshift=-1.8cm, yshift=-.4cm},
%   ylabel={\scriptsize{Performance}},
  xlabel near ticks,
%   ylabel near ticks,
  ytick={.5, .6},
  legend style={
    align=left,
    at={(1.2,1.55)},
    legend columns=2,
    font=\scriptsize, 
    draw=none,
    fill=none,},
%   ymin=0,
%   ymax=.8,
  xmin=0,
  xmax=45,
]



\addplot [gray, thin, mark=none] table [x=t, y=H0, col sep=comma] {data/reward_vary_H.csv}; \addlegendentry{0}
\addplot [green, thin, mark=none] table [x=t, y=H50, col sep=comma] {data/reward_vary_H.csv}; \addlegendentry{50}
\addplot [purple, thin, mark=none] table [x=t, y=H100, col sep=comma] {data/reward_vary_H.csv}; \addlegendentry{100}
\addplot [blue, thin, mark=none] table [x=t, y=H500, col sep=comma] {data/reward_vary_H.csv}; \addlegendentry{500}


% H0
\addplot [draw=none, mark=none, name path=H0_high] table [x=t, y expr=\thisrowno{1}+\thisrowno{2}, col sep=comma] {data/reward_vary_H.csv};
\addplot [draw=none, mark=none, name path=H0_low] table [x=t, y expr=\thisrowno{1}-\thisrowno{2}, col sep=comma] {data/reward_vary_H.csv};
\tikzfillbetween[of=H0_low and H0_high, on layer=main]{gray, opacity=0.2};

% H100
\addplot [draw=none, mark=none, name path=H100_high] table [x=t, y expr=\thisrowno{5}+\thisrowno{6}, col sep=comma] {data/reward_vary_H.csv};
\addplot [draw=none, mark=none, name path=H100_low] table [x=t, y expr=\thisrowno{5}-\thisrowno{6}, col sep=comma] {data/reward_vary_H.csv};
\tikzfillbetween[of=H100_low and H100_high, on layer=main]{purple, opacity=0.1};

% H500
\addplot [draw=none, mark=none, name path=H500_high] table [x=t, y expr=\thisrowno{7}+\thisrowno{8}, col sep=comma] {data/reward_vary_H.csv};
\addplot [draw=none, mark=none, name path=H500_low] table [x=t, y expr=\thisrowno{7}-\thisrowno{8}, col sep=comma] {data/reward_vary_H.csv};
\tikzfillbetween[of=H500_low and H500_high, on layer=main]{blue, opacity=0.1};

% H50
\addplot [draw=none, mark=none, name path=H50_high] table [x=t, y expr=\thisrowno{3}+\thisrowno{4}, col sep=comma] {data/reward_vary_H.csv};
\addplot [draw=none, mark=none, name path=H50_low] table [x=t, y expr=\thisrowno{3}-\thisrowno{4}, col sep=comma] {data/reward_vary_H.csv};
\tikzfillbetween[of=H50_low and H50_high, on layer=main]{green, opacity=0.2};



\end{axis}

\node[anchor=north] (a1) at (.11\linewidth, -.25){\scriptsize{(a)}};
\node[anchor=north] (a1) at (.42\linewidth, -.25){\scriptsize{(b)}};
\node[anchor=north] (a1) at (.73\linewidth, -.25){\scriptsize{(c)}};

% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}


==> figures/real-world_reward_plot.tex <==
\begin{tikzpicture}
\pgfplotsset{
  %scale only axis,
  %ymajorgrids=true,
  width=\linewidth,
  height=0.6\linewidth,
  xtick pos=left,
  ytick pos=left,
%   label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  xmin=0,
  xmax=1,
  ymin=0,
}

\begin{axis}[
%   at={(0\linewidth,0)},
  %title={\textbf{Reward}},
  xlabel={\scriptsize {Patrol effort $\beta_i$}},
  ylabel={\scriptsize {Avg reward $\mu_i(\beta_i)$}},
  xlabel near ticks,
  ylabel near ticks,
  xtick={0,.5,1},
]
\foreach \y in {0, ..., 24}{
    \addplot [blue, mark=none, thick, draw opacity=.3] table [x=x, y=\y, col sep=comma] {data/real-world_reward.csv};
}
\end{axis}
\end{tikzpicture}

==> figures/ucb_increasing.tex <==
\begin{tikzpicture}
%\draw (0,0) rectangle (4,4);

%\draw (0,0) parabola (4,4);

%\draw (0,0) .. controls (0,4) and (4,0) .. (4,4);

%\draw[red,thick,dashed] (2,2) circle (3cm);

%\draw (2,2) ellipse (3cm and 1cm);

%\draw (3,0) arc (0:75:3cm);

% draw grid (helpful to plan)
%\draw[step=1cm,gray!60,very thin] (-.9, -.9) grid (4.9, 4.9);
    
% shade active region
\fill[fill=green!80!black,fill opacity=0.1] (0, 0) -- (4, 0) -- (4, 3.1) -- (3, 2.1) -- (2.1, 2.1) -- cycle;


% draw axes
\draw[thick,->] (0, 0) -- (4.5, 0) node[anchor=south] {}; %\small effort $\beta_i$
\draw[thick,->] (0, 0) -- (0, 4.5) node[anchor=south] {}; %\small reward $\mu_i(\beta_i)$

% draw axis tick labels
\foreach \x in {0, 0.2, 0.4}
    \draw (10*\x cm,1pt) -- (10*\x cm,-1pt) node[anchor=north] {\scriptsize $\x$};
% \foreach \y in {0, 0.25, 0.5, 0.75, 1}
%     \draw (1pt,4*\y cm) -- (-1pt,4*\y cm) node[anchor=east] {\scriptsize $\y$};
    
%\shadedraw[inner color=blue,outer color=red, draw=black] (0,0) rectangle (4,4);

% 0 node
\node[teal,fill,circle,scale=0.4] at (0, 0) {};
\node[anchor=south west] at (0, 0) {$C$};
\draw[thin,-,dashed,teal] (0, 0) -- (4, 4);

\node[anchor=north] at (2.25, -1.6) {\phantom{\small effort $\beta_i$}};

% draw UCB intervals
% \node[blue] at (1, 1.3) {\textbullet};
\node[blue,fill,circle,scale=0.4] at (1, 1.3) {};
\node[anchor=south west] at (1, 1.3) {$A$};
\draw[thick,|-|,blue] (1, 0.2) -- (1, 2.4);
\draw[thin,dashed,blue] (1, 2.4) -- (0, 2.4);
\draw[thin,dashed,blue] (1, 2.4) -- (2.6, 4);

% UCB from 3 node
\node[purple,fill,circle,scale=0.4] at (3, 1.6) {};
\node[anchor=south west] at (3, 1.6) {$B$};
\draw[thick,|-|,purple] (3, 1.1) -- (3, 2.1);
\draw[thin,dashed,purple] (3, 2.1) -- (4, 3.1);
\draw[thin,dashed,purple] (3, 2.1) -- (0, 2.1);

% draw points
%\node[left] {A} at (0, 1) "ultra thick point";
%\node at (x,y) [circle,fill,inner sep=1.5pt]{};
%\node[red] at (0, 0) {\textbullet}


%\foreach \Point in {(0, 0), (1, 2), (2.5, 1.5)}{
%    \node at \Point {\textbullet};
%}

\node[anchor=north] (a1) at (2, -.7){\scriptsize{(c)}};

% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);
\end{tikzpicture}

==> figures/ucb_lipschitz.tex <==
\begin{tikzpicture}
[every label/.append style={text=red, font=\tiny}]

%\pgfplotsset{
%   %scale only axis,
%   width=0.55\linewidth,
%   height=0.35\linewidth,
%   xtick pos=left,
%   ytick pos=left,
%   tick label style={font=\small},
%   ymajorgrids=true,
%}

%\draw (0,0) rectangle (4,4);

%\draw (0,0) parabola (4,4);

%\draw (0,0) .. controls (0,4) and (4,0) .. (4,4);

%\draw[red,thick,dashed] (2,2) circle (3cm);

%\draw (2,2) ellipse (3cm and 1cm);

%\draw (3,0) arc (0:75:3cm);

% draw grid (helpful to plan)
%\draw[step=1cm,gray!60,very thin] (-.9, -.9) grid (4.9, 4.9);
    
% shade active region
\fill[fill=green!80!black,fill opacity=0.1] (0, 0) -- (4, 0) -- (4, 3.1) -- (3, 2.1)  -- (1.825, 3.275) -- (1, 2.4) -- (0, 3.4) -- cycle;

% draw axes
\draw[thick,->] (0, 0) -- (4.5, 0) node[anchor=west] {}; %\small effort $\beta_i$
\draw[thick,->] (0, 0) -- (0, 4.5) node[rotate=90, anchor=south] {}; % \small reward $\mu_i(\beta_i)$

\node[rotate=90, anchor=east] at (-2, 4.6) {\small reward $\mu_i(\beta_i)$};
\node[anchor=north] at (2.25, -1.6) {\phantom{\small effort $\beta_i$}};

% draw axis tick labels
\foreach \x in {0, 0.2, 0.4}
    \draw (10*\x cm,1pt) -- (10*\x cm,-1pt) node[anchor=north] {\scriptsize $\x$};
\foreach \y in {0, 0.5, 1}
    \draw (1pt,4*\y cm) -- (-1pt,4*\y cm) node[anchor=east] {\scriptsize $\y$};
    
%\shadedraw[inner color=blue,outer color=red, draw=black] (0,0) rectangle (4,4);

% draw UCB intervals
\node[blue,fill,circle,scale=0.4] at (1, 1.3) {};
\node[anchor=south west] at (1, 1.3) {$A$};
\draw[thick,|-|,blue] (1, 0.2) -- (1, 2.4);
\draw[thin,dashed,blue] (1, 2.4) -- (0, 3.4);
\draw[thin,dashed,blue] (1, 2.4) -- (2.6, 4);

% UCB from 3 node
\node[purple,fill,circle,scale=0.4] at (3, 1.6) {};
\node[anchor=south west] at (3, 1.6) {$B$};
\draw[thick,|-|,purple] (3, 1.1) -- (3, 2.1);
\draw[thin,dashed,purple] (3, 2.1) -- (4, 3.1);
\draw[thin,dashed,purple] (3, 2.1) -- (1.1, 4);

% draw points
%\node[left] {A} at (0, 1) "ultra thick point";
%\node at (x,y) [circle,fill,inner sep=1.5pt]{};
%\node[red] at (0, 0) {\textbullet}

%\foreach \Point in {(0, 0), (1, 2), (2.5, 1.5)}{
%    \node at \Point {\textbullet};
%}

\node[anchor=north] (a1) at (2, -.7){\scriptsize{(a)}};

% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);

\end{tikzpicture}

==> figures/ucb_zero.tex <==
\begin{tikzpicture}
% \pgfplotsset{
%   %scale only axis,
%   width=0.55\linewidth,
%   height=0.35\linewidth,
%   xtick pos=left,
%   ytick pos=left,
%   tick label style={font=\small},
%   ymajorgrids=true,
% }

%\draw (0,0) rectangle (4,4);

%\draw (0,0) parabola (4,4);

%\draw (0,0) .. controls (0,4) and (4,0) .. (4,4);

%\draw[red,thick,dashed] (2,2) circle (3cm);

%\draw (2,2) ellipse (3cm and 1cm);

%\draw (3,0) arc (0:75:3cm);

% draw grid (helpful to plan)
%\draw[step=1cm,gray!60,very thin] (-.9, -.9) grid (4.9, 4.9);
    
% shade active region
\fill[fill=green!80!black,fill opacity=0.1] (0, 0) -- (4, 0) -- (4, 3.1) -- (3, 2.1)  -- (2.6, 2.6) -- cycle;

% draw axes
\draw[thick,->] (0, 0) -- (4.5, 0) node[anchor=west] {}; %\small effort $\beta_i$
\draw[thick,->] (0, 0) -- (0, 4.5) node[anchor=south] {}; %\small reward $\mu_i(\beta_i)$

\node[anchor=north] at (2.25, -1.6) {\small effort $\beta_i$};

% draw axis tick labels
\foreach \x in {0, 0.2, 0.4}
    \draw (10*\x cm,1pt) -- (10*\x cm,-1pt) node[anchor=north] {\scriptsize $\x$};
% \foreach \y in {0, 0.25, 0.5, 0.75, 1}
    % \draw (1pt,4*\y cm) -- (-1pt,4*\y cm) node[anchor=east] {\scriptsize $\y$};
    
%\shadedraw[inner color=blue,outer color=red, draw=black] (0,0) rectangle (4,4);

% 0 node
\node[teal,fill,circle,scale=0.4] at (0, 0) {};
\node[anchor=south west] at (0, 0) {$C$};
\draw[thin,-,dashed,teal] (0, 0) -- (4, 4);

% draw UCB intervals
\node[blue,fill,circle,scale=0.4] at (1, 1.3) {};
\node[anchor=south west] at (1, 1.3) {$A$};
\draw[thick,|-|,blue] (1, 0.2) -- (1, 2.4);
\draw[thin,dashed,blue] (1, 2.4) -- (0, 3.4);
\draw[thin,dashed,blue] (1, 2.4) -- (2.6, 4);

% UCB from 3 node
\node[purple,fill,circle,scale=0.4] at (3, 1.6) {};
\node[anchor=south west] at (3, 1.6) {$B$};
\draw[thick,|-|,purple] (3, 1.1) -- (3, 2.1);
\draw[thin,dashed,purple] (3, 2.1) -- (4, 3.1);
\draw[thin,dashed,purple] (3, 2.1) -- (1.1, 4);

% draw points
%\node[left] {A} at (0, 1) "ultra thick point";
%\node at (x,y) [circle,fill,inner sep=1.5pt]{};
%\node[red] at (0, 0) {\textbullet}

%\foreach \Point in {(0, 0), (1, 2), (2.5, 1.5)}{
%    \node at \Point {\textbullet};
%}

\node[anchor=north] (a1) at (2, -.7){\scriptsize{(b)}};

% used to show overall space
% \draw (current bounding box.south east) rectangle (current bounding box.north west);

\end{tikzpicture}
